All the Positive Energy Correlators

We develop a framework to systematically obtain the full set of positivity bounds on multi-point energy correlators for sources of arbitrary spin. The constraints are organized in a family of positive operators $\mathscr{E}^{(N,k)}$, with $k=0,\ldots,\lfloor N/2\rfloor$. Our approach provides outer bounds, which exclude correlators that violate the positivity of $\mathscr{E}^{(N,k)}$, and inner bounds, obtained by constructing ensembles of consistent collider events via linear programming. Both methods converge to each other as numerical precision increases. This approach, in particular, characterizes the allowed higher-point correlators once lower-point correlators are determined. We illustrate this through several examples, including bounds on multipoles of the three-point energy correlator in QCD derived from measurements of one- and two-point correlators at LEP.

==> figs/events/back_to_back.tex <==
% A rotated copy of the reference event: physical angles psi and psi+pi.
% Angles are counterclockwise from vertical +z; beta_i remain 0 and pi.
\begin{center}
\begin{tikzpicture}[font=\small, line cap=round]
    \draw[gray!45] (0,0) circle (1.30);
    \draw[->,dashed,thick,orange!80!black] (0,-1.55)--(0,1.75);
  %  \node[anchor=south,text=orange!80!black] at (0,1.80) {$\hat z$};
    \node[anchor=west,align=left,text=orange!80!black]
        at (.14,1.53) {polarization\\axis};
    \foreach \b in {140,320} {
        \draw[->,thick,blue!65!black] (0,0)--(\b:1.30);
        \fill[blue!65!black] (\b:1.30) circle (2pt);
    }
    \fill (0,0) circle (1.2pt);
    \draw[->,gray!80] (140:.43) arc (140:320:.43);
    \node[fill=white,inner sep=1pt] at (230:.62) {$\pi$};
    \draw[->,gray!80] (90:.72) arc (90:140:.72);
    \node[fill=white,inner sep=1pt] at (115:.95) {$\psi$};
    \node[anchor=south east,align=right] at (140:1.42)
        {angle $\psi$\\$\beta=0,\quad x=\tfrac12$};
    \node[anchor=north west,align=left] at (320:1.42)
        {angle $\psi+\pi$\\$\beta=\pi,\quad x=\tfrac12$};
\end{tikzpicture}
\end{center}


==> figs/events/square.tex <==
\begin{center}
\begin{tikzpicture}[font=\small, line cap=round]
    \draw[gray!45] (0,0) circle (1.05);
    \draw[->,dashed,gray!75] (0,-1.30)--(0,1.45);
    \node[anchor=south] at (0,1.50) {$\hat z$};
    \foreach \b in {0,90,180,270} {
        \draw[->,thick,blue!65!black] (0,0)--(\b:1.05);
        \fill[blue!65!black] (\b:1.05) circle (2pt);
    }
    \fill (0,0) circle (1.2pt);
    \draw[->,gray!80] (90:.45) arc (90:180:.45);
    \node[fill=white,inner sep=1pt] at (135:.70) {$\frac{\pi}{2}$};
    \node[anchor=south east,align=center] at (-.12,1.17) {$\beta=0$\\$x=\tfrac14$};
    \node[anchor=east,align=center] at (-1.17,0) {$\beta=\tfrac\pi2$\\$x=\tfrac14$};
    \node[anchor=north east,align=center] at (-.12,-1.17) {$\beta=\pi$\\$x=\tfrac14$};
    \node[anchor=west,align=center] at (1.17,0) {$\beta=\tfrac{3\pi}{2}$\\$x=\tfrac14$};
\end{tikzpicture}
\end{center}


==> figs/events/triangle.tex <==
\begin{center}
\begin{tikzpicture}[font=\small, line cap=round]
    \draw[gray!45] (0,0) circle (1.05);
    \draw[->,dashed,gray!75] (0,-1.30)--(0,1.45);
    \node[anchor=south] at (0,1.50) {$\hat z$};
    \foreach \b in {90,210,330} {
        \draw[->,thick,blue!65!black] (0,0)--(\b:1.05);
        \fill[blue!65!black] (\b:1.05) circle (2pt);
    }
    \fill (0,0) circle (1.2pt);
    \draw[->,gray!80] (90:.45) arc (90:210:.45);
    \node[fill=white,inner sep=1pt] at (150:.70) {$\frac{2\pi}{3}$};
    \node[anchor=south east,align=center] at (-.12,1.17) {$\beta=0$\\$x=\tfrac13$};
    \node[anchor=north east,align=center] at (210:1.17) {$\beta=\tfrac{2\pi}{3}$\\$x=\tfrac13$};
    \node[anchor=north west,align=center] at (330:1.17) {$\beta=\tfrac{4\pi}{3}$\\$x=\tfrac13$};
\end{tikzpicture}
\end{center}


==> figs/events/two_squares.tex <==
% The two colors distinguish the squares; all eight weights are 1/8.
\begin{center}
\begin{tikzpicture}[font=\small, line cap=round]
    \draw[gray!45] (0,0) circle (1.35);
    \draw[->,dashed,gray!75] (0,-1.52)--(0,1.72);
    \node[anchor=south] at (0,1.77) {$\hat z$};
    \foreach \b in {108,198,288,18} {
        \draw[->,thick,blue!65!black] (0,0)--(\b:1.35);
        \fill[blue!65!black] (\b:1.35) circle (2pt);
    }
    \foreach \b in {72,162,252,342} {
        \draw[->,thick,orange!80!black] (0,0)--(\b:1.35);
        \fill[orange!80!black] (\b:1.35) circle (2pt);
    }
    \fill (0,0) circle (1.2pt);
    \draw[<->,gray!80] (72:.70) arc (72:108:.70);
    \node[fill=white,inner sep=1pt] at (0,.94) {$\gamma$};
    \node[anchor=south east,align=center] at (108:1.55) {$\beta=\tfrac\gamma2$\\$x=\tfrac18$};
    \node[anchor=south west,align=center] at (72:1.55) {$\beta=-\tfrac\gamma2$\\$x=\tfrac18$};
    \node[anchor=south east,align=center] at (162:1.48) {$\beta=\tfrac\pi2-\tfrac\gamma2$\\$x=\tfrac18$};
    \node[anchor=north east,align=center] at (198:1.48) {$\beta=\tfrac\pi2+\tfrac\gamma2$\\$x=\tfrac18$};
    \node[anchor=north east,align=center] at (252:1.55) {$\beta=\pi-\tfrac\gamma2$\\$x=\tfrac18$};
    \node[anchor=north west,align=center] at (288:1.55) {$\beta=\pi+\tfrac\gamma2$\\$x=\tfrac18$};
    \node[anchor=north west,align=center] at (342:1.48) {$\beta=\tfrac{3\pi}{2}-\tfrac\gamma2$\\$x=\tfrac18$};
    \node[anchor=south west,align=center] at (18:1.48) {$\beta=\tfrac{3\pi}{2}+\tfrac\gamma2$\\$x=\tfrac18$};
\end{tikzpicture}
\end{center}


==> figs/events/x_event.tex <==
\begin{center}
\begin{tikzpicture}[font=\small, line cap=round]
    \draw[gray!45] (0,0) circle (1.30);
    \draw[->,dashed,gray!75] (0,-1.45)--(0,1.60);
    \node[anchor=south] at (0,1.65) {$\hat z$};
    \foreach \b in {70,110,250,290} {
        \draw[->,thick,blue!65!black] (0,0)--(\b:1.30);
        \fill[blue!65!black] (\b:1.30) circle (2pt);
    }
    \fill (0,0) circle (1.2pt);
    \draw[<->,gray!80] (70:.70) arc (70:110:.70);
    \node[fill=white,inner sep=1pt] at (0,.92) {$\vartheta$};
    \node[anchor=south east,align=center] at (110:1.42) {$\beta=\tfrac\vartheta2$\\$x=\tfrac14$};
    \node[anchor=south west,align=center] at (70:1.42) {$\beta=-\tfrac\vartheta2$\\$x=\tfrac14$};
    \node[anchor=north east,align=center] at (250:1.42) {$\beta=\pi-\tfrac\vartheta2$\\$x=\tfrac14$};
    \node[anchor=north west,align=center] at (290:1.42) {$\beta=\pi+\tfrac\vartheta2$\\$x=\tfrac14$};
\end{tikzpicture}
\end{center}


==> figs/events/y_event.tex <==
% A representative shape; the labels and formulas specify the whole family.
\begin{center}
\begin{tikzpicture}[font=\small, line cap=round]
    \draw[gray!45] (0,0) circle (1.10);
    \draw[->,dashed,gray!75] (0,-1.35)--(0,1.50);
    \node[anchor=south] at (0,1.55) {$\hat z$};
    \foreach \b in {90,198,342} {
        \draw[->,thick,blue!65!black] (0,0)--(\b:1.10);
        \fill[blue!65!black] (\b:1.10) circle (2pt);
    }
    \fill (0,0) circle (1.2pt);
    \draw[->,gray!80] (90:.45) arc (90:198:.45);
    \node[fill=white,inner sep=1pt] at (144:.68) {$\vartheta$};
    \node[anchor=south east,align=center] at (-.12,1.22) {$\beta=0$\\$x=u=\frac{1-a}{3-a}$};
    \node[anchor=north east,align=center] at (198:1.22) {$\beta=\vartheta$\\$x=v=\frac{1}{3-a}$};
    \node[anchor=north west,align=center] at (342:1.22) {$\beta=-\vartheta$\\$x=v=\frac{1}{3-a}$};
\end{tikzpicture}
\end{center}

